Linear Parameter-Varying Subspace Identification: A Unified Framework

In this paper, we establish a unified framework for subspace identification (SID) of linear parameter-varying (LPV) systems to estimate LPV state-space (SS) models in innovation form. This framework enables us to derive novel LPV SID schemes that are extensions of existing linear time-invariant (LTI) methods. More specifically, we derive the open-loop, closed-loop, and predictor-based data-equations, an input-output surrogate form of the SS representation, by systematically establishing an LPV subspace identification theory. We show the additional challenges of the LPV setting compared to the LTI case. Based on the data-equations, several methods are proposed to estimate LPV-SS models based on a maximum-likelihood or a realization based argument. Furthermore, the established theoretical framework for the LPV subspace identification problem allows us to lower the number of to-be-estimated parameters and to overcome dimensionality problems of the involved matrices, leading to a decrease in the computational complexity of LPV SIDs in general. To the authors' knowledge, this paper is the first in-depth examination of the LPV subspace identification problem. The effectiveness of the proposed subspace identification methods are demonstrated and compared with existing methods in a Monte Carlo study of identifying a benchmark MIMO LPV system.

==> EigenvaluesCL.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=0.95\columnwidth,
% height=0.525\textwidth,
unit vector ratio*=1 1 1,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.6,
xmax=0.6,
%xlabel style={font=\color{white!15!black}},
xlabel={Real axis [-]},
ymin=-0.6,
ymax=0.6,
%ylabel style={font=\color{white!15!black}},
ylabel={Imaginary axis [-]},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CL Schemes SNR 10dB N=10000 M=100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\draw[color=black] (0,0) circle (1);

\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00692187450185001	-0.493391124639077\\
0.0159655007225693	-0.492906587397243\\
0.0166692225356737	-0.496878450549733\\
0.0141272113148117	-0.492432017371932\\
0.0103972671300597	-0.488990937557401\\
0.00663877752011158	-0.495164170200585\\
0.00752038540948983	-0.489115089045088\\
0.00605350626196173	-0.487817566167773\\
0.0119490997627075	-0.482875347742686\\
0.00838718240079533	-0.490483903611146\\
0.00549025661341487	-0.492337119592604\\
0.0155015743361244	-0.488712440780575\\
0.0133194346709123	-0.491324372024182\\
0.011193808636047	-0.4874520423027\\
0.0143942248655975	-0.497167660999569\\
0.0119961852639208	-0.495998769396256\\
0.00980803243732382	-0.496680521545693\\
0.0112479617748231	-0.491697973056773\\
0.0108860288328282	-0.492822408012269\\
0.00950197699600318	-0.494678372290695\\
0.261126695972773	0\\
0.252715081567721	0\\
0.398518972154803	0\\
0.397220571682949	0\\
0.24561976102858	0\\
0.252235141823553	0\\
0.259969466675285	0\\
0.249377466215489	0\\
0.261515128923885	0\\
0.404947044875572	0\\
0.26306344714198	0\\
0.251894778712198	0\\
0.403740574416876	0\\
0.248509886850054	0\\
0.258592116443195	0\\
0.249915797381575	0\\
0.257919482393219	0\\
0.249461638558657	0\\
0.406074763140576	0\\
0.26193805216209	0\\
0.00692187450185001	0.493391124639077\\
0.0159655007225693	0.492906587397243\\
0.0166692225356737	0.496878450549733\\
0.0141272113148117	0.492432017371932\\
0.0103972671300597	0.488990937557401\\
0.00663877752011158	0.495164170200585\\
0.00752038540948983	0.489115089045088\\
0.00605350626196173	0.487817566167773\\
0.0119490997627075	0.482875347742686\\
0.00838718240079533	0.490483903611146\\
0.00549025661341487	0.492337119592604\\
0.0155015743361244	0.488712440780575\\
0.0133194346709123	0.491324372024182\\
0.011193808636047	0.4874520423027\\
0.0143942248655975	0.497167660999569\\
0.0119961852639208	0.495998769396256\\
0.00980803243732382	0.496680521545693\\
0.0112479617748231	0.491697973056773\\
0.0108860288328282	0.492822408012269\\
0.00950197699600318	0.494678372290695\\
0.40253156559177	0\\
0.410676597467029	0\\
0.262460400354021	0\\
0.256863061557963	0\\
0.399473749073044	0\\
0.412127014029881	0\\
0.401029196308438	0\\
0.400469995087861	0\\
0.40698177838446	0\\
0.246776489507243	0\\
0.404582704237335	0\\
0.410697297680938	0\\
0.252392315537355	0\\
0.399473567384271	0\\
0.40641302537232	0\\
0.408609462119605	0\\
0.416418400422561	0\\
0.415806283223121	0\\
0.249898422417103	0\\
0.399739581042953	0\\
};
\addlegendentry{SS-ARX}

\addplot [color=mycolor2, only marks, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.0283510882162649	-0.471342310854016\\
-0.0176667407105629	-0.463375288198119\\
-0.0168351156214217	-0.47386325162786\\
-0.0169412976851336	-0.469169458394477\\
-0.0199315656578214	-0.46903383532154\\
-0.0341685056507957	-0.469639062651704\\
-0.0240152214152659	-0.474378619598301\\
-0.0273401501022693	-0.463962421379111\\
-0.0266887101317129	-0.458637937181654\\
-0.0294853786437622	-0.471873681939085\\
-0.0194643443834987	-0.466278650303383\\
-0.0161150963753603	-0.477601086403907\\
-0.0276079750118099	-0.457464615887989\\
-0.0246440097080356	-0.462008719117484\\
-0.0222894584452767	-0.453787368960791\\
-0.020719442599757	-0.470848643669488\\
-0.0260810157483421	-0.459688824066835\\
-0.0086167491776815	-0.466948252503688\\
-0.021448951818747	-0.465308730210975\\
-0.0205486280030558	-0.472959520763403\\
0.231999815411872	0\\
0.248181558644802	0\\
0.252765406869384	0\\
0.237917945310832	0\\
0.250801667035202	0\\
0.247921993289638	0\\
0.244429033599721	0\\
0.232499736358441	0\\
0.22827537704432	0\\
0.244340877329985	0\\
0.249504415181549	0\\
0.228661337598856	0\\
0.220551760894786	0\\
0.223209958935231	0\\
0.249449063597729	0\\
0.248607831556425	0\\
0.23715500066587	0\\
0.184075669146288	0\\
0.249846906520235	0\\
0.263990422425613	0\\
-0.0283510882162649	0.471342310854016\\
-0.0176667407105629	0.463375288198119\\
-0.0168351156214217	0.47386325162786\\
-0.0169412976851336	0.469169458394477\\
-0.0199315656578214	0.46903383532154\\
-0.0341685056507957	0.469639062651704\\
-0.0240152214152659	0.474378619598301\\
-0.0273401501022693	0.463962421379111\\
-0.0266887101317129	0.458637937181654\\
-0.0294853786437622	0.471873681939085\\
-0.0194643443834987	0.466278650303383\\
-0.0161150963753603	0.477601086403907\\
-0.0276079750118099	0.457464615887989\\
-0.0246440097080356	0.462008719117484\\
-0.0222894584452767	0.453787368960791\\
-0.020719442599757	0.470848643669488\\
-0.0260810157483421	0.459688824066835\\
-0.0086167491776815	0.466948252503688\\
-0.021448951818747	0.465308730210975\\
-0.0205486280030558	0.472959520763403\\
0.395983195088823	0\\
0.387964259668211	0\\
0.396082895439321	0\\
0.390787811298163	0\\
0.382008426667477	0\\
0.384104853947359	0\\
0.379498994107346	0\\
0.375177612279784	0\\
0.373165261606533	0\\
0.391103484902222	0\\
0.374758085940399	0\\
0.388013940040538	0\\
0.385016673587075	0\\
0.384801056109509	0\\
0.394331520397731	0\\
0.372132907403072	0\\
0.383675704994836	0\\
0.38618359211979	0\\
0.387956755781416	0\\
0.379433537846346	0\\
};
\addlegendentry{HK CL}

\addplot [color=mycolor3, only marks, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-0.0277650103087399	-0.473023720057929\\
-0.0178123694396051	-0.462887263217028\\
-0.0166873593266158	-0.473901806449488\\
-0.0165280400007533	-0.469527936129239\\
-0.0191359928761881	-0.470134218074888\\
-0.0337117032743261	-0.470215418852532\\
-0.0233247614900909	-0.474861185144235\\
-0.0271527161416678	-0.464804444907203\\
-0.0267059805079992	-0.458897727802048\\
-0.0290786623821153	-0.47247060851969\\
-0.0188897898653102	-0.4668783959719\\
-0.0150772865649972	-0.478316522817697\\
-0.0275874902365255	-0.457736936990155\\
-0.024761468036999	-0.462418819027717\\
-0.0220170934485176	-0.454274434353194\\
-0.0208812441144834	-0.471030057485114\\
-0.025751025409157	-0.460841237336662\\
-0.00805038126533551	-0.468918550627258\\
-0.0213141978715256	-0.465576293286236\\
-0.0202808549515127	-0.473316212197739\\
0.396719244595362	0\\
0.3876879493172	0\\
0.396430121606582	0\\
0.390946401067509	0\\
0.384403128540903	0\\
0.384322202450214	0\\
0.380564440507044	0\\
0.375658607056141	0\\
0.373512544427339	0\\
0.39176525027769	0\\
0.375942600509613	0\\
0.388349556455727	0\\
0.385118312325642	0\\
0.384969632034141	0\\
0.394983135343391	0\\
0.372245110399172	0\\
0.3839391835955	0\\
0.387999724772619	0\\
0.388723140549201	0\\
0.380386286530859	0\\
-0.0277650103087399	0.473023720057929\\
-0.0178123694396051	0.462887263217028\\
-0.0166873593266158	0.473901806449488\\
-0.0165280400007533	0.469527936129239\\
-0.0191359928761881	0.470134218074888\\
-0.0337117032743261	0.470215418852532\\
-0.0233247614900909	0.474861185144235\\
-0.0271527161416678	0.464804444907203\\
-0.0267059805079992	0.458897727802048\\
-0.0290786623821153	0.47247060851969\\
-0.0188897898653102	0.4668783959719\\
-0.0150772865649972	0.478316522817697\\
-0.0275874902365255	0.457736936990155\\
-0.024761468036999	0.462418819027717\\
-0.0220170934485176	0.454274434353194\\
-0.0208812441144834	0.471030057485114\\
-0.025751025409157	0.460841237336662\\
-0.00805038126533551	0.468918550627258\\
-0.0213141978715256	0.465576293286236\\
-0.0202808549515127	0.473316212197739\\
0.233617713734836	0\\
0.248667703047997	0\\
0.252453010318117	0\\
0.238826609552046	0\\
0.250645346303486	0\\
0.248100908213081	0\\
0.245127486731939	0\\
0.234310694278329	0\\
0.228122448477462	0\\
0.244881899504802	0\\
0.249767856035508	0\\
0.231770367887442	0\\
0.220934446396775	0\\
0.223410202692982	0\\
0.249534073892281	0\\
0.249482119066654	0\\
0.238720067634525	0\\
0.185216195398437	0\\
0.249677734812821	0\\
0.263962450935185	0\\
};
\addlegendentry{PBSID}

\addplot [color=mycolor4, only marks, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
-0.0276548501458387	-0.472467883757181\\
-0.0199096612464042	-0.454586351763233\\
-0.0207451035247657	-0.461284592375803\\
-0.0144175653320305	-0.462386102841825\\
-0.0200596507935451	-0.46080139512365\\
-0.0294444448893247	-0.467505963277392\\
-0.0264785914060586	-0.467473763761526\\
-0.0274078254036136	-0.454081051189994\\
-0.0293020690273111	-0.453640504346898\\
-0.0293307883362237	-0.470005322200369\\
-0.0195838747164021	-0.462163052053635\\
-0.0168630794597083	-0.474090056211781\\
-0.0324050248302352	-0.45235211521908\\
-0.0269599288001513	-0.464071182564667\\
-0.022558978490646	-0.444937276025856\\
-0.0261443948825031	-0.467060085630548\\
-0.0295718710015554	-0.454479293068032\\
-0.00653057439023606	-0.461511671213562\\
-0.026036668104562	-0.463057752439979\\
-0.0216556160212049	-0.469133655113467\\
0.235066301946247	0\\
0.254972898145963	0\\
0.254758141192928	0\\
0.244281523264265	0\\
0.246376187912715	0\\
0.243790748418149	0\\
0.240901444420709	0\\
0.238743327397795	0\\
0.225560033742137	0\\
0.240340313926824	0\\
0.242928327635257	0\\
0.238211724599176	0\\
0.221642824966834	0\\
0.224393090653813	0\\
0.251394523690895	0\\
0.256999534182617	0\\
0.238046331991253	0\\
0.180442183786275	0\\
0.247385228096025	0\\
0.260896360730544	0\\
-0.0276548501458387	0.472467883757181\\
-0.0199096612464042	0.454586351763233\\
-0.0207451035247657	0.461284592375803\\
-0.0144175653320305	0.462386102841825\\
-0.0200596507935451	0.46080139512365\\
-0.0294444448893247	0.467505963277392\\
-0.0264785914060586	0.467473763761526\\
-0.0274078254036136	0.454081051189994\\
-0.0293020690273111	0.453640504346898\\
-0.0293307883362237	0.470005322200369\\
-0.0195838747164021	0.462163052053635\\
-0.0168630794597083	0.474090056211781\\
-0.0324050248302352	0.45235211521908\\
-0.0269599288001513	0.464071182564667\\
-0.022558978490646	0.444937276025856\\
-0.0261443948825031	0.467060085630548\\
-0.0295718710015554	0.454479293068032\\
-0.00653057439023606	0.461511671213562\\
-0.026036668104562	0.463057752439979\\
-0.0216556160212049	0.469133655113467\\
0.405762381474392	0\\
0.388301519819867	0\\
0.399198709042292	0\\
0.390166256569525	0\\
0.394976712176946	0\\
0.389541896496722	0\\
0.386631271217841	0\\
0.380082992270785	0\\
0.377973184104667	0\\
0.399246155552352	0\\
0.384115519891501	0\\
0.38155444524054	0\\
0.38740907742679	0\\
0.3854031955839	0\\
0.402463001953044	0\\
0.372815141464567	0\\
0.38759754959797	0\\
0.395772301527466	0\\
0.397923191554878	0\\
0.389001004143134	0\\
};
\addlegendentry{p-SS-ARX}

\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid, rotate=270, mycolor5}]
  table[row sep=crcr]{%
0.0103272885607127	-0.505844831128877\\
0.0182573033327042	-0.504606251246574\\
0.0199787786505493	-0.50868631474538\\
0.0153586011341916	-0.5055854631546\\
0.0155914495035811	-0.502011271046212\\
0.0140914833346828	-0.509158457313384\\
0.0114386377766495	-0.501676465766994\\
0.0129227551044931	-0.498625957774378\\
0.0133414255706962	-0.497317967147597\\
0.0128704946078873	-0.503527974142455\\
0.00956640808711505	-0.505826970272737\\
0.0157670152114567	-0.501899719114715\\
0.01648784576885	-0.502105754064051\\
0.0164587547679824	-0.499376192018351\\
0.020934271961908	-0.507821144706491\\
0.01603235084094	-0.505024242071613\\
0.0131503192568887	-0.506655231228588\\
0.0156907360268207	-0.502965615936505\\
0.0179019779263101	-0.503354816506177\\
0.0148377693696243	-0.509693416372477\\
0.375624114001688	0\\
0.379796246250666	0\\
0.372663431165104	0\\
0.371892322401692	0\\
0.377993005731979	0\\
0.377577650323756	0\\
0.372524724063607	0\\
0.370468756435833	0\\
0.374491122139747	0\\
0.377151612681454	0\\
0.364053255607541	0\\
0.383994288510329	0\\
0.371979723679891	0\\
0.375787524363617	0\\
0.369052171824243	0\\
0.380675177988683	0\\
0.376274902246067	0\\
0.382274138075173	0\\
0.379032139677396	0\\
0.365478494666307	0\\
0.0103272885607127	0.505844831128877\\
0.0182573033327042	0.504606251246574\\
0.0199787786505493	0.50868631474538\\
0.0153586011341916	0.5055854631546\\
0.0155914495035811	0.502011271046212\\
0.0140914833346828	0.509158457313384\\
0.0114386377766495	0.501676465766994\\
0.0129227551044931	0.498625957774378\\
0.0133414255706962	0.497317967147597\\
0.0128704946078873	0.503527974142455\\
0.00956640808711505	0.505826970272737\\
0.0157670152114567	0.501899719114715\\
0.01648784576885	0.502105754064051\\
0.0164587547679824	0.499376192018351\\
0.020934271961908	0.507821144706491\\
0.01603235084094	0.505024242071613\\
0.0131503192568887	0.506655231228588\\
0.0156907360268207	0.502965615936505\\
0.0179019779263101	0.503354816506177\\
0.0148377693696243	0.509693416372477\\
0.297646821131181	0\\
0.280374909711902	0\\
0.299400006254391	0\\
0.290816055609358	0\\
0.283579550564928	0\\
0.291413473604578	0\\
0.292606586805881	0\\
0.27971929726968	0\\
0.296204413957975	0\\
0.285109934624017	0\\
0.29987248918967	0\\
0.29122703122233	0\\
0.287909800735583	0\\
0.278439684208757	0\\
0.303844895126268	0\\
0.28137687077452	0\\
0.296735761167034	0\\
0.282741931628053	0\\
0.286101418260556	0\\
0.300878728883231	0\\
};
\addlegendentry{$\mbox{PBSID}_{\mbox{opt}}$}

\addplot [color=black, only marks, mark size=15.0pt, mark=+, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0	0.5\\
0	-0.5\\
0.3	0\\
0.4	0\\
};

\draw[fill=none,draw=black!80,line width=0.25pt] (-0.054,0.424) rectangle (0.044,0.536);

\coordinate (spypoint) at (axis cs:0,0.475);

\end{axis}



   \node[pin={[pin edge={dashed,shorten >=-2ex,shorten <=2ex,draw=black!80},anchor=north east, pin distance=0.8cm]281:%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
        tiny,
        width=0.62\columnwidth,
	unit vector ratio*=1 1 1,
      xmin=-0.04,xmax=0.03,
      ymin=0.44,ymax=0.52,
      xtick={-0.03,0,0.03},
      ytick={0.44,0.48,0.52},
      xticklabel style={
      /pgf/number format/precision=3,
      /pgf/number format/fixed},
            scaled x ticks=false,
            axis background/.style={fill=none},
            axis line style={black!80},
            every tick label/.append style={black!80},
    ]

\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=x, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
0.00692187450185001	0.493391124639077\\
0.0159655007225693	0.492906587397243\\
0.0166692225356737	0.496878450549733\\
0.0141272113148117	0.492432017371932\\
0.0103972671300597	0.488990937557401\\
0.00663877752011158	0.495164170200585\\
0.00752038540948983	0.489115089045088\\
0.00605350626196173	0.487817566167773\\
0.0119490997627075	0.482875347742686\\
0.00838718240079533	0.490483903611146\\
0.00549025661341487	0.492337119592604\\
0.0155015743361244	0.488712440780575\\
0.0133194346709123	0.491324372024182\\
0.011193808636047	0.4874520423027\\
0.0143942248655975	0.497167660999569\\
0.0119961852639208	0.495998769396256\\
0.00980803243732382	0.496680521545693\\
0.0112479617748231	0.491697973056773\\
0.0108860288328282	0.492822408012269\\
0.00950197699600318	0.494678372290695\\
};
\addplot [color=mycolor2, only marks, mark size=2.0pt, mark=square, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
-0.0283510882162649	0.471342310854016\\
-0.0176667407105629	0.463375288198119\\
-0.0168351156214217	0.47386325162786\\
-0.0169412976851336	0.469169458394477\\
-0.0199315656578214	0.46903383532154\\
-0.0341685056507957	0.469639062651704\\
-0.0240152214152659	0.474378619598301\\
-0.0273401501022693	0.463962421379111\\
-0.0266887101317129	0.458637937181654\\
-0.0294853786437622	0.471873681939085\\
-0.0194643443834987	0.466278650303383\\
-0.0161150963753603	0.477601086403907\\
-0.0276079750118099	0.457464615887989\\
-0.0246440097080356	0.462008719117484\\
-0.0222894584452767	0.453787368960791\\
-0.020719442599757	0.470848643669488\\
-0.0260810157483421	0.459688824066835\\
-0.0086167491776815	0.466948252503688\\
-0.021448951818747	0.465308730210975\\
-0.0205486280030558	0.472959520763403\\
};

\addplot [color=mycolor3, only marks, mark size=2.0pt, mark=diamond, mark options={solid, mycolor3},forget plot]    
  table[row sep=crcr]{%
-0.0277650103087399	0.473023720057929\\
-0.0178123694396051	0.462887263217028\\
-0.0166873593266158	0.473901806449488\\
-0.0165280400007533	0.469527936129239\\
-0.0191359928761881	0.470134218074888\\
-0.0337117032743261	0.470215418852532\\
-0.0233247614900909	0.474861185144235\\
-0.0271527161416678	0.464804444907203\\
-0.0267059805079992	0.458897727802048\\
-0.0290786623821153	0.47247060851969\\
-0.0188897898653102	0.4668783959719\\
-0.0150772865649972	0.478316522817697\\
-0.0275874902365255	0.457736936990155\\
-0.024761468036999	0.462418819027717\\
-0.0220170934485176	0.454274434353194\\
-0.0208812441144834	0.471030057485114\\
-0.025751025409157	0.460841237336662\\
-0.00805038126533551	0.468918550627258\\
-0.0213141978715256	0.465576293286236\\
-0.0202808549515127	0.473316212197739\\
};   
    
\addplot [color=mycolor4, only marks, mark size=2.0pt, mark=triangle, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
-0.0276548501458387	0.472467883757181\\
-0.0199096612464042	0.454586351763233\\
-0.0207451035247657	0.461284592375803\\
-0.0144175653320305	0.462386102841825\\
-0.0200596507935451	0.46080139512365\\
-0.0294444448893247	0.467505963277392\\
-0.0264785914060586	0.467473763761526\\
-0.0274078254036136	0.454081051189994\\
-0.0293020690273111	0.453640504346898\\
-0.0293307883362237	0.470005322200369\\
-0.0195838747164021	0.462163052053635\\
-0.0168630794597083	0.474090056211781\\
-0.0324050248302352	0.45235211521908\\
-0.0269599288001513	0.464071182564667\\
-0.022558978490646	0.444937276025856\\
-0.0261443948825031	0.467060085630548\\
-0.0295718710015554	0.454479293068032\\
-0.00653057439023606	0.461511671213562\\
-0.026036668104562	0.463057752439979\\
-0.0216556160212049	0.469133655113467\\
};

\addplot [color=mycolor5, only marks, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor5},forget plot]
  table[row sep=crcr]{%
0.0103272885607127	0.505844831128877\\
0.0182573033327042	0.504606251246574\\
0.0199787786505493	0.50868631474538\\
0.0153586011341916	0.5055854631546\\
0.0155914495035811	0.502011271046212\\
0.0140914833346828	0.509158457313384\\
0.0114386377766495	0.501676465766994\\
0.0129227551044931	0.498625957774378\\
0.0133414255706962	0.497317967147597\\
0.0128704946078873	0.503527974142455\\
0.00956640808711505	0.505826970272737\\
0.0157670152114567	0.501899719114715\\
0.01648784576885	0.502105754064051\\
0.0164587547679824	0.499376192018351\\
0.020934271961908	0.507821144706491\\
0.01603235084094	0.505024242071613\\
0.0131503192568887	0.506655231228588\\
0.0156907360268207	0.502965615936505\\
0.0179019779263101	0.503354816506177\\
0.0148377693696243	0.509693416372477\\
};

\addplot [color=black, only marks, mark size=8.0pt, mark=+, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0	0.5\\};

    \end{axis}
    \end{tikzpicture}%
}] at (spypoint) {};
%
\end{tikzpicture}%

==> EigenvaluesOL.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=0.95\columnwidth,
%height=0.525\textwidth,
unit vector ratio*=1 1 1,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.6,
xmax=0.6,
%xlabel style={font=\color{white!15!black}},
xlabel={Real axis [-]},
ymin=-0.6,
ymax=0.6,
%ylabel style={font=\color{white!15!black}},
ylabel={Imaginary axis [-]},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={OL Schemes SNR 10dB N=10000 M=100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\draw[color=black] (0,0) circle (1);

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.00361233874721113	-0.487240736613296\\
0.00524413232165721	-0.487255850456923\\
0.00488769654236373	-0.490450845235897\\
0.00114091681806196	-0.486598070706458\\
-0.000551523294992667	-0.484008143812126\\
-0.00495990987133728	-0.488817593398749\\
-0.00484104568318624	-0.481694174385627\\
-0.00349845980820603	-0.482047561780339\\
-0.00109469151877774	-0.479974641117671\\
-0.00272232310214023	-0.482786340730876\\
-0.0066838317287483	-0.48624110235089\\
0.00212846137703293	-0.482462688832445\\
0.00230213257503543	-0.487228882721991\\
0.00278398171365936	-0.483206088762337\\
0.00375937414716792	-0.493788815695919\\
-0.00155871511762101	-0.487498002562625\\
-0.000724561622660998	-0.491755155614829\\
0.00339994020007602	-0.484939039830534\\
-0.000344077201661352	-0.485445220161098\\
-0.00222254279291567	-0.493581941168487\\
0.259778995586258	0\\
0.25170504096132	0\\
0.257291824320327	0\\
0.250992715732444	0\\
0.242840302972486	0\\
0.24850899672941	0\\
0.259797675299234	0\\
0.250730693841368	0\\
0.255880083839324	0\\
0.240642981804067	0\\
0.260832892207306	0\\
0.254560613417091	0\\
0.250838006921827	0\\
0.245303721504567	0\\
0.246716775918416	0\\
0.25215004496512	0\\
0.250915783522963	0\\
0.242356740604646	0\\
0.249492344607666	0\\
0.25020068300381	0\\
-0.00361233874721113	0.487240736613296\\
0.00524413232165721	0.487255850456923\\
0.00488769654236373	0.490450845235897\\
0.00114091681806196	0.486598070706458\\
-0.000551523294992667	0.484008143812126\\
-0.00495990987133728	0.488817593398749\\
-0.00484104568318624	0.481694174385627\\
-0.00349845980820603	0.482047561780339\\
-0.00109469151877774	0.479974641117671\\
-0.00272232310214023	0.482786340730876\\
-0.0066838317287483	0.48624110235089\\
0.00212846137703293	0.482462688832445\\
0.00230213257503543	0.487228882721991\\
0.00278398171365936	0.483206088762337\\
0.00375937414716792	0.493788815695919\\
-0.00155871511762101	0.487498002562625\\
-0.000724561622660998	0.491755155614829\\
0.00339994020007602	0.484939039830534\\
-0.000344077201661352	0.485445220161098\\
-0.00222254279291567	0.493581941168487\\
0.385804575154139	0\\
0.390453275110804	0\\
0.383343229023467	0\\
0.384547759896226	0\\
0.382206663291435	0\\
0.395242275368968	0\\
0.387234217496184	0\\
0.384770709893636	0\\
0.386076772164397	0\\
0.390351811803378	0\\
0.391073546043821	0\\
0.396556571899014	0\\
0.387899192851129	0\\
0.390983687650875	0\\
0.388674252787451	0\\
0.392961083154009	0\\
0.394709587227464	0\\
0.399155381911037	0\\
0.389653080985056	0\\
0.383148182137955	0\\
};
\addlegendentry{CCA}

\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.0189969991097899	-0.446850515402451\\
-0.0125055548978841	-0.43807909152131\\
-0.00628459170463231	-0.447487023503352\\
-0.0164410720627031	-0.444258417014998\\
-0.00311646674915927	-0.438830211996175\\
-0.00766183308037841	-0.45932930019371\\
-0.0286553329834549	-0.442665333995649\\
-0.0227659495124546	-0.44667112183601\\
-0.02707862653642	-0.454792907682562\\
-0.0212773768893149	-0.448223865159548\\
-0.016514937812787	-0.441597654494234\\
-0.0120330194396851	-0.448485201442325\\
-0.0166792195367804	-0.439240067701057\\
-0.0162994244482023	-0.442027574775574\\
-0.00903457108140347	-0.451131583650082\\
-0.0265083665498328	-0.45165478894898\\
-0.0217317995080206	-0.452482913600983\\
-0.00637542612156929	-0.456772378116681\\
-0.0104720962887858	-0.441517653002437\\
-0.0102910589919685	-0.457380891984149\\
0.286002649055139	0\\
0.361894174513309	0\\
0.391492418033552	0\\
0.278537339119597	0\\
0.361900486503994	0\\
0.37560736601995	0\\
0.30216166097152	0\\
0.284058158877616	0\\
0.371190824227771	0\\
0.27367088991587	0\\
0.368987932783802	0\\
0.30121654590791	0\\
0.356240581702839	0\\
0.268730620841887	0\\
0.274290089089936	0\\
0.292662233352886	0\\
0.289494597534843	0\\
0.372265716754171	0\\
0.282068755549586	0\\
0.273063515692199	0\\
-0.0189969991097899	0.446850515402451\\
-0.0125055548978841	0.43807909152131\\
-0.00628459170463231	0.447487023503352\\
-0.0164410720627031	0.444258417014998\\
-0.00311646674915927	0.438830211996175\\
-0.00766183308037841	0.45932930019371\\
-0.0286553329834549	0.442665333995649\\
-0.0227659495124546	0.44667112183601\\
-0.02707862653642	0.454792907682562\\
-0.0212773768893149	0.448223865159548\\
-0.016514937812787	0.441597654494234\\
-0.0120330194396851	0.448485201442325\\
-0.0166792195367804	0.439240067701057\\
-0.0162994244482023	0.442027574775574\\
-0.00903457108140347	0.451131583650082\\
-0.0265083665498328	0.45165478894898\\
-0.0217317995080206	0.452482913600983\\
-0.00637542612156929	0.456772378116681\\
-0.0104720962887858	0.441517653002437\\
-0.0102910589919685	0.457380891984149\\
0.383472050642478	0\\
0.26822193328614	0\\
0.296572481473924	0\\
0.3716393977061	0\\
0.281588638865931	0\\
0.263741965976824	0\\
0.359485705302338	0\\
0.359768801235761	0\\
0.268885066958305	0\\
0.382912942514577	0\\
0.277953263352221	0\\
0.383553868413931	0\\
0.274655475885713	0\\
0.378543709526142	0\\
0.395041269203942	0\\
0.357265413911502	0\\
0.383348252596972	0\\
0.246950616869088	0\\
0.377061686907351	0\\
0.353777790622482	0\\
};
\addlegendentry{HK OL}

\addplot [color=mycolor3, only marks, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-0.0180863070149708	-0.44784462498692\\
-0.0114612827932645	-0.439635647502357\\
-0.00590360690311541	-0.448275012487436\\
-0.0156368115283047	-0.445502552520817\\
-0.00241649867705607	-0.440413042306781\\
-0.00631935858414185	-0.460572413975248\\
-0.0276064991814874	-0.443877668206501\\
-0.0218634726166658	-0.448070307034507\\
-0.0262763623313567	-0.455940561897259\\
-0.0203337802353426	-0.449787290813968\\
-0.0148599458046325	-0.443014741187314\\
-0.0117733452368867	-0.449633433707749\\
-0.0154637948195677	-0.441098643962106\\
-0.0151520357629185	-0.443698072576389\\
-0.0078961377268524	-0.452316727899355\\
-0.0256585090852179	-0.452609559398834\\
-0.0214414688349296	-0.453228968851936\\
-0.00518440752369044	-0.457766126750264\\
-0.00964026551153334	-0.442994548314238\\
-0.00981076392083393	-0.458241497234498\\
0.28592074106484	0\\
0.362544713591486	0\\
0.296515712625653	0\\
0.278643425329578	0\\
0.363831985638765	0\\
0.263029392547586	0\\
0.301676929622043	0\\
0.284325591640884	0\\
0.371907618372135	0\\
0.273357156910415	0\\
0.369328126094912	0\\
0.301168494502163	0\\
0.274594436081562	0\\
0.268812624783097	0\\
0.273969457919406	0\\
0.293393871494749	0\\
0.289560075406336	0\\
0.373116903588914	0\\
0.28197946838815	0\\
0.273357280817992	0\\
-0.0180863070149708	0.44784462498692\\
-0.0114612827932645	0.439635647502357\\
-0.00590360690311541	0.448275012487436\\
-0.0156368115283047	0.445502552520817\\
-0.00241649867705607	0.440413042306781\\
-0.00631935858414185	0.460572413975248\\
-0.0276064991814874	0.443877668206501\\
-0.0218634726166658	0.448070307034507\\
-0.0262763623313567	0.455940561897259\\
-0.0203337802353426	0.449787290813968\\
-0.0148599458046325	0.443014741187314\\
-0.0117733452368867	0.449633433707749\\
-0.0154637948195677	0.441098643962106\\
-0.0151520357629185	0.443698072576389\\
-0.0078961377268524	0.452316727899355\\
-0.0256585090852179	0.452609559398834\\
-0.0214414688349296	0.453228968851936\\
-0.00518440752369044	0.457766126750264\\
-0.00964026551153334	0.442994548314238\\
-0.00981076392083393	0.458241497234498\\
0.384565349140584	0\\
0.2686268572822	0\\
0.391062666800598	0\\
0.37200940521543	0\\
0.281274838555178	0\\
0.376240886197372	0\\
0.359890631647632	0\\
0.360007427253181	0\\
0.267107850831414	0\\
0.383477533580523	0\\
0.277906615298912	0\\
0.3839597573014	0\\
0.35770582004258	0\\
0.378533982596148	0\\
0.395774679160842	0\\
0.357267899406718	0\\
0.383308052508061	0\\
0.247142972329575	0\\
0.378297732954461	0\\
0.354817831369939	0\\
};
\addlegendentry{N4SID}

\addplot [color=mycolor4, only marks, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-0.018867634316429	-0.448360848572801\\
-0.00985417070624194	-0.444773555436324\\
-0.00594996090392348	-0.447712887340821\\
-0.0182000910003275	-0.44855895132818\\
-0.00424308020963314	-0.443992474618557\\
-0.00369806545384888	-0.465078487547585\\
-0.0303726262531573	-0.442038591751979\\
-0.0164666848110599	-0.454069036350344\\
-0.0268254411322509	-0.460108450490515\\
-0.0284340190046978	-0.450913981647329\\
-0.0144484454786104	-0.447337281499942\\
-0.0173736653202523	-0.452337515811766\\
-0.0249693457941013	-0.442702267489487\\
-0.0243444157042127	-0.450434094520088\\
-0.00411918567921982	-0.451601121113968\\
-0.0269117667152249	-0.452282631372715\\
-0.0181378420874291	-0.454743464548435\\
0.000690125723524282	-0.4637778627151\\
-0.016807516592722	-0.448007581779071\\
-0.0138357844141964	-0.457876467376065\\
0.286006023805001	0\\
0.366963390769139	0\\
0.390379714705147	0\\
0.276933358732562	0\\
0.37246682885816	0\\
0.382944416187391	0\\
0.368972168183412	0\\
0.283424970358905	0\\
0.37191248472873	0\\
0.387886575224446	0\\
0.374758596095228	0\\
0.386345401660419	0\\
0.373041768988027	0\\
0.377628443855872	0\\
0.269915855916483	0\\
0.286715141904464	0\\
0.390388277907982	0\\
0.379427527646666	0\\
0.280188285720805	0\\
0.2773124431512	0\\
-0.018867634316429	0.448360848572801\\
-0.00985417070624194	0.444773555436324\\
-0.00594996090392348	0.447712887340821\\
-0.0182000910003275	0.44855895132818\\
-0.00424308020963314	0.443992474618557\\
-0.00369806545384888	0.465078487547585\\
-0.0303726262531573	0.442038591751979\\
-0.0164666848110599	0.454069036350344\\
-0.0268254411322509	0.460108450490515\\
-0.0284340190046978	0.450913981647329\\
-0.0144484454786104	0.447337281499942\\
-0.0173736653202523	0.452337515811766\\
-0.0249693457941013	0.442702267489487\\
-0.0243444157042127	0.450434094520088\\
-0.00411918567921982	0.451601121113968\\
-0.0269117667152249	0.452282631372715\\
-0.0181378420874291	0.454743464548435\\
0.000690125723524282	0.4637778627151\\
-0.016807516592722	0.448007581779071\\
-0.0138357844141964	0.457876467376065\\
0.386378643322874	0\\
0.278991440042505	0\\
0.295660493429481	0\\
0.375701456351238	0\\
0.274182271058813	0\\
0.25088165834524	0\\
0.285817576522402	0\\
0.359143126875227	0\\
0.266878865516698	0\\
0.275047668326193	0\\
0.285828548685994	0\\
0.291013985124983	0\\
0.284368821251677	0\\
0.270463462734815	0\\
0.400042966109002	0\\
0.353971788655473	0\\
0.287499070473526	0\\
0.252830203889744	0\\
0.390373225975624	0\\
0.365718695222656	0\\
};
\addlegendentry{p-CCA}

\addplot [color=black, only marks, mark size=15.0pt, mark=+, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0	0.5\\
0	-0.5\\
0.3	0\\
0.4	0\\
};

\draw[fill=none,draw=black!80,line width=0.25pt] (-0.054,0.414) rectangle (0.044,0.526);

\coordinate (spypoint) at (axis cs:0,0.475);
\end{axis}

  
   \node[pin={[pin edge={dashed,shorten >=-2ex,shorten <=2ex,draw=black!80},anchor=north east, pin distance=0.8cm]281:%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
        tiny,
        width=0.62\columnwidth,
	unit vector ratio*=1 1 1,
      xmin=-0.04,xmax=0.03,
      ymin=0.43,ymax=0.51,
      xtick={-0.03,0,0.03},
      ytick={0.43,0.47,0.51},
      xticklabel style={
      /pgf/number format/precision=3,
      /pgf/number format/fixed},
            scaled x ticks=false,
            axis background/.style={fill=none},
            axis line style={black!80},
            every tick label/.append style={black!80},
    ]

\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-0.00361233874721113	0.487240736613296\\
0.00524413232165721	0.487255850456923\\
0.00488769654236373	0.490450845235897\\
0.00114091681806196	0.486598070706458\\
-0.000551523294992667	0.484008143812126\\
-0.00495990987133728	0.488817593398749\\
-0.00484104568318624	0.481694174385627\\
-0.00349845980820603	0.482047561780339\\
-0.00109469151877774	0.479974641117671\\
-0.00272232310214023	0.482786340730876\\
-0.0066838317287483	0.48624110235089\\
0.00212846137703293	0.482462688832445\\
0.00230213257503543	0.487228882721991\\
0.00278398171365936	0.483206088762337\\
0.00375937414716792	0.493788815695919\\
-0.00155871511762101	0.487498002562625\\
-0.000724561622660998	0.491755155614829\\
0.00339994020007602	0.484939039830534\\
-0.000344077201661352	0.485445220161098\\
-0.00222254279291567	0.493581941168487\\
};

\addplot [color=mycolor2, only marks, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
-0.0189969991097899	0.446850515402451\\
-0.0125055548978841	0.43807909152131\\
-0.00628459170463231	0.447487023503352\\
-0.0164410720627031	0.444258417014998\\
-0.00311646674915927	0.438830211996175\\
-0.00766183308037841	0.45932930019371\\
-0.0286553329834549	0.442665333995649\\
-0.0227659495124546	0.44667112183601\\
-0.02707862653642	0.454792907682562\\
-0.0212773768893149	0.448223865159548\\
-0.016514937812787	0.441597654494234\\
-0.0120330194396851	0.448485201442325\\
-0.0166792195367804	0.439240067701057\\
-0.0162994244482023	0.442027574775574\\
-0.00903457108140347	0.451131583650082\\
-0.0265083665498328	0.45165478894898\\
-0.0217317995080206	0.452482913600983\\
-0.00637542612156929	0.456772378116681\\
-0.0104720962887858	0.441517653002437\\
-0.0102910589919685	0.457380891984149\\
};
    
\addplot [color=mycolor3, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-0.0180863070149708	0.44784462498692\\
-0.0114612827932645	0.439635647502357\\
-0.00590360690311541	0.448275012487436\\
-0.0156368115283047	0.445502552520817\\
-0.00241649867705607	0.440413042306781\\
-0.00631935858414185	0.460572413975248\\
-0.0276064991814874	0.443877668206501\\
-0.0218634726166658	0.448070307034507\\
-0.0262763623313567	0.455940561897259\\
-0.0203337802353426	0.449787290813968\\
-0.0148599458046325	0.443014741187314\\
-0.0117733452368867	0.449633433707749\\
-0.0154637948195677	0.441098643962106\\
-0.0151520357629185	0.443698072576389\\
-0.0078961377268524	0.452316727899355\\
-0.0256585090852179	0.452609559398834\\
-0.0214414688349296	0.453228968851936\\
-0.00518440752369044	0.457766126750264\\
-0.00964026551153334	0.442994548314238\\
-0.00981076392083393	0.458241497234498\\
};   
    
    
\addplot [color=mycolor4, only marks, mark size=2.0pt, mark=triangle, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
-0.018867634316429	0.448360848572801\\
-0.00985417070624194	0.444773555436324\\
-0.00594996090392348	0.447712887340821\\
-0.0182000910003275	0.44855895132818\\
-0.00424308020963314	0.443992474618557\\
-0.00369806545384888	0.465078487547585\\
-0.0303726262531573	0.442038591751979\\
-0.0164666848110599	0.454069036350344\\
-0.0268254411322509	0.460108450490515\\
-0.0284340190046978	0.450913981647329\\
-0.0144484454786104	0.447337281499942\\
-0.0173736653202523	0.452337515811766\\
-0.0249693457941013	0.442702267489487\\
-0.0243444157042127	0.450434094520088\\
-0.00411918567921982	0.451601121113968\\
-0.0269117667152249	0.452282631372715\\
-0.0181378420874291	0.454743464548435\\
0.000690125723524282	0.4637778627151\\
-0.016807516592722	0.448007581779071\\
-0.0138357844141964	0.457876467376065\\
};

\addplot [color=black, only marks, mark size=8.0pt, mark=+, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0	0.5\\};

    \end{axis}
    \end{tikzpicture}%
}] at (spypoint) {};

\end{tikzpicture}%
